An optimization model for line planning and timetabling in automated urban metro subway networks

In this paper we present a Mixed Integer Nonlinear Programming model that we developed as part of a pilot study requested by the R&D company Metrolab in order to design tools for finding solutions for line planning and timetable situations in automated urban metro subway networks. Our model incorporates important factors in public transportation systems from both, a cost-oriented and a passenger-oriented perspective, as time-dependent demands, interchange stations, short-turns and technical features of the trains in use. The incoming flows of passengers are modeled by means of piecewise linear demand functions which are parameterized in terms of arrival rates and bulk arrivals. Decisions about frequencies, train capacities, short-turning and timetables for a given planning horizon are jointly integrated to be optimized in our model. Finally, a novel Math-Heuristic approach is proposed to solve the problem. The results of extensive computational experiments are reported to show its applicability and effectiveness to handle real-world subway networks

==> fig1.tex <==
\begin{tikzpicture}[scale=0.4]

\coordinate(A) at (0,0);
\coordinate(B) at (5,0);
\coordinate(C) at (9,0);
\coordinate(D) at (11,0);
\coordinate(E) at (12.5,0);
\coordinate(F) at (16,0);
\coordinate(G) at (26,0);
\coordinate(AA) at (11,6);
\coordinate(BB) at (11,5);
\coordinate(CC) at (11,1.5);
\coordinate(DD) at (11,0);
\coordinate(EE) at (11,-1.5);
\coordinate(FF) at (11, -3);
\coordinate(GG) at (11,-5);

\draw (AA)--(BB);
\draw (BB)--(CC);
\draw (CC)--(DD);
\draw (DD)--(EE);
\draw (EE)--(FF);
\draw (FF)--(GG);

\draw (A)--(B);
\draw[dashed] (B)--(C);
\draw[dashed]  (C)--(D);
\draw[dashed]  (D)--(E);
\draw (E)--(F);
\draw (F)--(G);


\fill[gray](AA) circle (0.35);
\fill[gray](BB) circle (0.35);
\fill[gray](CC) circle (0.35);
%\fill[black](D) circle (0.35);
\fill[gray](EE) circle (0.35);
\fill[gray](FF) circle (0.35);
\fill[gray](GG) circle (0.35);

\fill[gray] (A)  circle (0.35);
\fill[gray] (4.7,-0.3) rectangle (5.3,0.3);
\fill[gray] (8.7,-0.3) rectangle (9.3,0.3);

\fill[black] (10.7,-0.3) rectangle (11.3,0.3);
\fill[gray] (12.2,-0.3) rectangle (12.8,0.3);

\fill[gray] (F)  circle (0.35);
\fill[gray] (G) circle (0.35);

\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}[scale=0.8]
\coordinate(X1) at (-4,0);
\coordinate(X2) at (-1,0);
\coordinate(X3) at (0,0);
\coordinate(X4) at (2,0);
\coordinate(X5) at (5,0);

\coordinate(Y1) at (0,5);
\coordinate(Y2) at (0,3);
\coordinate(Y4) at (0,-2);
\coordinate(Y5) at (0,-4);

\node[circle,draw, inner sep=1pt](X-1) at (X1) {1};
\node[circle,draw, gray, inner sep=1pt](X-2) at (X2) {2};
\node[circle,draw, gray, inner sep=1pt](X-3) at (X3) {3};
\node[circle,draw, gray, inner sep=1pt](X-4) at (X4) {4};
\node[circle,draw, inner sep=1pt](X-5) at (X5) {5};

\node[circle,draw, inner sep=1pt](Y-1) at (Y1) {1'};
\node[circle,draw, gray, inner sep=1pt](Y-2) at (Y2) {2'};
\node[circle,draw, gray, inner sep=1pt](Y-4) at (Y4) {4'};
\node[circle,draw, inner sep=1pt](Y-5) at (Y5) {5'};

\draw (X-1)--node[above] {$3$} (X-2) ;
\draw[very thick, dashed] (X-2)--node[above] {$1$}(X-3);
\draw[very thick, dashed] (X-3)--node[above] {$2$}(X-4);
\draw (X-4)--node[above] {$3$}(X-5);

\draw (Y-1)--node[right] {$2$}(Y-2);
\draw[very thick, dashed] (Y-2)--node[right] {$3$}(X-3);
\draw[very thick, dashed] (X-3)--node[right] {$2$}(Y-4);
\draw (Y-4)--node[right] {$2$}(Y-5);
\end{tikzpicture}

==> fig5.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{elli} = [ellipse, minimum width=2.25cm, minimum height=1cm,text centered, draw=black]

\tikzstyle{init} = [rectangle, minimum width=3cm, minimum height=1cm,text centered, draw=black]

%\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=gray!10]
\tikzstyle{decision} = [diamond, node distance=3cm,
     minimum height=2em,text width=3.8cm, text badly centered,  draw=black, fill=gray!10]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{arrow1} = [thick,<-,>=stealth]
\tikzstyle{line} = [draw, -latex']


\begin{tikzpicture}[node distance=2.25cm]
\node (start1) [init] {{\bf Initialization:} $\widehat{L}\leftarrow L$, $L_0\leftarrow\widehat{L}$};
\node (start1a) [startstop, below of=start1,minimum width=1.6cm] {$\ell \in L_{it}$};
\node (start2) [startstop, below of=start1a,fill=gray!10] {Update Demands};
\node (dec1) [decision,aspect=2, below of=start2, node distance=3cm] {Solve \eqref{MINLP}$_\ell$};
\node (dec1a)  [startstop, below of=dec1,minimum width=2cm, node distance=1.8cm]  {$L_{it} \leftarrow L_{it}\backslash\{\ell\}$};
\node (start3) [elli, below of=dec1a,node distance=2.25cm] {Stabilization{\large\bf ?}};
\node (start4) [startstop, below of=start3] {$\widehat{L}\leftarrow\widehat{L}\backslash\{\ell\}$};
\node (start4a) [elli, right of=start3, node distance =4cm] {$L_{it}\neq\emptyset${\large\bf ?}};
\node (start5) [elli, right of=start4a, node distance =5cm] {$it < \texttt{maxit}$ \& $\widehat{L}\neq\emptyset${\large\bf ?}};
\node (dec2) [decision,aspect=2, below of=start5, node distance=5cm] {{\bf Output:}\\
Solve \eqref{MINLP} for fixed binaries.};


\draw[arrow] (start1)-- node[right]{$it\leftarrow0$} (start1a);
\draw[arrow] (start1a)--  (start2);
\draw[arrow] (start2)-- (dec1);
%\draw[arrow] (dec1)-- (dec1a);
\draw[arrow] (dec1a)-- (start3);
%\draw[arrow1] (end) -|  ($(dec1.west)+(-3cm,0)$) -- node[near end, above] {no} (dec1);
\draw[arrow] (start3)-- node[right] {yes} (start4);
\draw[arrow] (start3)-- node[above] {no} (start4a);
\draw[arrow] (start4)--(start4a);
\draw[arrow] (start5)-- node[right] {no} (dec2);
\draw[arrow] (start4a) -- node[right] {yes} ($(start2.east)+(2.55cm,0)$) -- node[below] {$\ell \in L_{it}$}   (start2);
\draw[arrow] (start4a)-- node[above] {no}  (start5);
\draw[arrow] (start5) -- node[right] {yes} ($(start1a.east)+(8.3cm,0)$) -- node[below] {$it\leftarrow it+1$}  node[above] {$L_{it}\leftarrow\widehat{L}$}  (start1a);
\end{tikzpicture}

==> fig6.tex <==
\begin{center}

\fbox{\begin{tikzpicture}[scale=0.18]
\coordinate(X1) at (0,0);
\coordinate(X2) at (3.15,0);
\coordinate(X3) at (5.684210526,0);
\coordinate(X4) at (7.62,0);
\coordinate(X5) at (8.59,0);
\coordinate(X6) at (11.12,0);
\coordinate(X7) at (17.42,0);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](X-1) at (X1) {};
\node[circle,draw, gray,inner sep=1.2pt](X-2) at (X2) {};
\node[circle,draw, gray,inner sep=1.2pt](X-3) at (X3) {};
\node[circle,draw, gray,inner sep=1.2pt](X-4) at (X4) {};
\node[circle,draw, gray,inner sep=1.2pt](X-5) at (X5) {};
\node[circle,draw,inner sep=1.2pt](X-6) at (X6) {};
\node[circle,draw,inner sep=1.2pt](X-7) at (X7) {};

\draw (X-1)--(X-2);
\draw[very thick] (X-2)--(X-3);
\draw[very thick] (X-3)--(X-4);
\draw[very thick] (X-4)--(X-5);
\draw (X-5)--(X-6);
\draw (X-6)--(X-7);

\node at (7,10.3) {\tiny \color{white}\texttt{A}};
\node at (7,-12.2) {\tiny \texttt{2L0T}};
\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=0.18]


\coordinate(X1) at (0,0);
\coordinate(X2) at (3.15,0);
\coordinate(X3) at (5.684210526,0);
\coordinate(X4) at (7.62,0);
\coordinate(X5) at (8.59,0);
\coordinate(X6) at (11.12,0);
\coordinate(X7) at (17.42,0);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](X-1) at (X1) {};
\node[circle,draw, gray,inner sep=1.2pt](X-2) at (X2) {};
\node[circle,draw, gray,inner sep=1.2pt](X-3) at (X3) {};
\node[circle,draw, gray,inner sep=1.2pt](X-4) at (X4) {};
\node[circle,draw, gray,inner sep=1.2pt](X-5) at (X5) {};
\node[circle,draw,inner sep=1.2pt](X-6) at (X6) {};
\node[circle,draw,inner sep=1.2pt](X-7) at (X7) {};

\draw (X-1)--(X-2);
\draw[very thick] (X-2)--(X-3);
\draw[very thick] (X-3)--(X-4);
\draw[very thick] (X-4)--(X-5);
\draw (X-5)--(X-6);
\draw (X-6)--(X-7);

\coordinate(Y1) at (7.62,6.619694397);
\coordinate(Y2) at (7.62,2.47);
\coordinate(Y3) at (7.62,0.93);
%\coordinate(Y3) at (0,0);
\coordinate(Y5) at (7.62,-1.96);
\coordinate(Y6) at (7.62, -5.49);
\coordinate(Y7) at (7.62,-10.81);



\node[circle,draw,inner sep=1.2pt](Y-1) at (Y1) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-2) at (Y2) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-3) at (Y3) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-5) at (Y5) {};
\node[circle,draw,inner sep=1.2pt](Y-6) at (Y6) {};
\node[circle,draw,inner sep=1.2pt](Y-7) at (Y7) {};



\draw (Y-1)--(Y-2);
\draw[very thick] (Y-2)--(Y-3);
\draw[very thick] (Y-3)--(X-4);
\draw[very thick] (X-4)--(Y-5);
\draw (Y-5)--(Y-6);
\draw (Y-6)--(Y-7);
\node at (7,10.3) {\tiny \color{white}\texttt{B}};
\node at (7,-12.2) {\tiny \texttt{4L1T}};
\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=0.18]


\coordinate(X1) at (0,0);
\coordinate(X2) at (3.15,0);
\coordinate(X3) at (5.684210526,0);
\coordinate(X4) at (7.62,0);
\coordinate(X5) at (8.59,0);
\coordinate(X6) at (11.12,0);
\coordinate(X7) at (17.42,0);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](X-1) at (X1) {};
\node[circle,draw, gray,inner sep=1.2pt](X-2) at (X2) {};
\node[circle,draw, gray,inner sep=1.2pt](X-3) at (X3) {};
\node[circle,draw, gray,inner sep=1.2pt](X-4) at (X4) {};
\node[circle,draw, gray,inner sep=1.2pt](X-5) at (X5) {};
\node[circle,draw,inner sep=1.2pt](X-6) at (X6) {};
\node[circle,draw,inner sep=1.2pt](X-7) at (X7) {};

\draw (X-1)--(X-2);
\draw[very thick] (X-2)--(X-3);
\draw[very thick] (X-3)--(X-4);
\draw[very thick] (X-4)--(X-5);
\draw (X-5)--(X-6);
\draw (X-6)--(X-7);

\coordinate(Y1) at (5.684210526,6.619694397);
\coordinate(Y2) at (5.684210526,2.47);
\coordinate(Y3) at (5.684210526,0.93);
%\coordinate(Y3) at (0,0);
\coordinate(Y5) at (5.684210526,-1.96);
\coordinate(Y6) at (5.684210526, -5.49);
\coordinate(Y7) at (5.684210526,-10.81);



\node[circle,draw,inner sep=1.2pt](Y-1) at (Y1) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-2) at (Y2) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-3) at (Y3) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-5) at (Y5) {};
\node[circle,draw,inner sep=1.2pt](Y-6) at (Y6) {};
\node[circle,draw,inner sep=1.2pt](Y-7) at (Y7) {};



\draw (Y-1)--(Y-2);
\draw[very thick] (Y-2)--(Y-3);
\draw[very thick] (Y-3)--(X-3);
\draw[very thick] (X-3)--(Y-5);
\draw (Y-5)--(Y-6);
\draw (Y-6)--(Y-7);


\coordinate(Z1) at (11.12,-6.619694397);
\coordinate(Z2) at (11.12,-2.47);
\coordinate(Z3) at (11.12,-0.93);
\coordinate(Z5) at (11.12,1.96);
\coordinate(Z6) at (11.12, 5.49);
\coordinate(Z7) at (11.12,10.81);

\node[circle,draw,inner sep=1.2pt](Z-1) at (Z1) {};
\node[circle,draw, inner sep=1.2pt](Z-2) at (Z2) {};
\node[circle,draw, inner sep=1.2pt](Z-3) at (Z3) {};
\node[circle,draw, inner sep=1.2pt](Z-5) at (Z5) {};
\node[circle,draw,inner sep=1.2pt](Z-6) at (Z6) {};
\node[circle,draw,inner sep=1.2pt](Z-7) at (Z7) {};

\draw (Z-1)--(Z-2);
\draw(Z-2)--(Z-3);
\draw (Z-3)--(X-6);
\draw (X-6)--(Z-5);
\draw (Z-5)--(Z-6);
\draw (Z-6)--(Z-7);

\node at (7,10.3) {\tiny \color{white}\texttt{C}};
\node at (7,-12.2) {\tiny \texttt{6L2T}};
\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=0.18]


\coordinate(X1) at (0,0);
\coordinate(X2) at (3.15,0);
\coordinate(X3) at (5.684210526,0);
\coordinate(X4) at (7.62,0);
\coordinate(X5) at (8.59,0);
\coordinate(X6) at (11.12,0);
\coordinate(X7) at (17.42,0);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](X-1) at (X1) {};
\node[circle,draw, gray,inner sep=1.2pt](X-2) at (X2) {};
\node[circle,draw, gray,inner sep=1.2pt](X-3) at (X3) {};
\node[circle,draw, gray,inner sep=1.2pt](X-4) at (X4) {};
\node[circle,draw, gray,inner sep=1.2pt](X-5) at (X5) {};
\node[circle,draw,inner sep=1.2pt](X-6) at (X6) {};
\node[circle,draw,inner sep=1.2pt](X-7) at (X7) {};

\draw (X-1)--(X-2);
\draw[very thick] (X-2)--(X-3);
\draw[very thick] (X-3)--(X-4);
\draw[very thick] (X-4)--(X-5);
\draw (X-5)--(X-6);
\draw (X-6)--(X-7);

\coordinate(Y1) at (5.684210526,6.619694397);
\coordinate(Y2) at (5.684210526,2.47);
\coordinate(Y3) at (5.684210526,0.93);
%\coordinate(Y3) at (0,0);
\coordinate(Y5) at (5.684210526,-1.96);
\coordinate(Y6) at (5.684210526, -5.49);
\coordinate(Y7) at (5.684210526,-10.81);



\node[circle,draw,inner sep=1.2pt](Y-1) at (Y1) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-2) at (Y2) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-3) at (Y3) {};
\node[circle,draw, gray,inner sep=1.2pt](Y-5) at (Y5) {};
\node[circle,draw,inner sep=1.2pt](Y-6) at (Y6) {};
\node[circle,draw,inner sep=1.2pt](Y-7) at (Y7) {};



\draw (Y-1)--(Y-2);
\draw(Y-2)--(Y-3);
\draw[very thick] (Y-3)--(X-3);
\draw[very thick] (X-3)--(Y-5);
\draw[very thick]  (Y-5)--(Y-6);
\draw (Y-6)--(Y-7);


\coordinate(Z1) at (11.12,6.619694397);
\coordinate(Z2) at (11.12,2.47);
\coordinate(Z3) at (11.12,0.93);
\coordinate(Z5) at (11.12,-1.96);
\coordinate(Z6) at (11.12, -5.49);
\coordinate(Z7) at (11.12,-10.81);

\node[circle,draw,inner sep=1.2pt](Z-1) at (Z1) {};
\node[circle,draw, inner sep=1.2pt](Z-2) at (Z2) {};
\node[circle,draw, inner sep=1.2pt](Z-3) at (Z3) {};
\node[circle,draw, inner sep=1.2pt](Z-5) at (Z5) {};
\node[circle,draw,inner sep=1.2pt](Z-6) at (Z6) {};
\node[circle,draw,inner sep=1.2pt](Z-7) at (Z7) {};

%\draw (Y-1)--(Z-1);
\draw (Z-1)--(Z-2);
\draw(Z-2)--(Z-3);
\draw (Z-3)--(X-6);
\draw (X-6)--(Z-5);
\draw (Z-5)--(Z-6);
\draw (Z-6)--(Z-7);
\draw (Y-7)--(Z-7);

\node at (7,10.3) {\tiny \color{white}\texttt{D}};
\node at (7,-12.2) {\tiny \texttt{4L2T}};
\end{tikzpicture}}

\fbox{\begin{tikzpicture}[scale=0.18]


\coordinate(X1) at  (0.00,0);
\coordinate(X2) at  (3.15,0);
\coordinate(X3) at  (5.68,0);
\coordinate(X4) at  (7.62,0);
\coordinate(X5) at  (8.59,0);
\coordinate(X6) at (11.12,0);
\coordinate(X7) at (17.42,0);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](X-1) at (X1) {};
\node[circle,draw, gray,inner sep=1.2pt](X-2) at (X2) {};
\node[circle,draw, gray,inner sep=1.2pt](X-3) at (X3) {};
\node[circle,draw, gray,inner sep=1.2pt](X-4) at (X4) {};
\node[circle,draw, gray,inner sep=1.2pt](X-5) at (X5) {};
\node[circle,draw,inner sep=1.2pt](X-6) at (X6) {};
\node[circle,draw,inner sep=1.2pt](X-7) at (X7) {};

\draw (X-1)--(X-2);
\draw[very thick] (X-2)--(X-3);
\draw[very thick] (X-3)--(X-4);
\draw[very thick] (X-4)--(X-5);
\draw (X-5)--(X-6);
\draw (X-6)--(X-7);

\coordinate(Y1) at (0,-7.62);
\coordinate(Y2) at (2, 2-7.62);
\coordinate(Y3) at (5, 5-7.62);
\coordinate(Y5) at (10, 10-7.62);
\coordinate(Y6) at (12, 12-7.62);
\coordinate(Y7) at (15, 15-7.62);

\node[circle,draw, inner sep=1.2pt](Y-1) at (Y1) {};
\node[circle,draw, inner sep=1.2pt](Y-2) at (Y2) {};
\node[circle,draw, inner sep=1.2pt](Y-3) at (Y3) {};
\node[circle,draw, inner sep=1.2pt](Y-5) at (Y5) {};
\node[circle,draw, inner sep=1.2pt](Y-6) at (Y6) {};
\node[circle,draw, inner sep=1.2pt](Y-7) at (Y7) {};

\draw (Y-1)--(Y-2);
\draw (Y-2)--(Y-3);
\draw (Y-3)--(X-4);
\draw (X-4)--(Y-5);
\draw (Y-5)--(Y-6);
\draw (Y-6)--(Y-7);

\coordinate(Z1) at (0, 7.62);
\coordinate(Z2) at (3, 7.62-3);
\coordinate(Z3) at (5, 7.62-5);
\coordinate(Z5) at (10, 7.62-10);
\coordinate(Z6) at (12, 7.62-12);
\coordinate(Z7) at (15, 7.62-15);


\node[circle,draw,inner sep=1.2pt](Z-1) at (Z1) {};
\node[circle,draw, inner sep=1.2pt](Z-2) at (Z2) {};
\node[circle,draw, inner sep=1.2pt](Z-3) at (Z3) {};
\node[circle,draw, inner sep=1.2pt](Z-5) at (Z5) {};
\node[circle,draw,inner sep=1.2pt](Z-6) at (Z6) {};
\node[circle,draw,inner sep=1.2pt](Z-7) at (Z7) {};
%
\draw (Z-1)--(Z-2);
\draw (Z-2)--(Z-3);
\draw (Z-3)--(X-4);
\draw(X-4)--(Z-5);
\draw(Z-5)--(Z-6);
\draw(Z-6)--(Z-7);

\node at (7,10.3) {\tiny \color{white}\texttt{E}};
\node at (7,-12.2) {\tiny \texttt{6L1T}};
\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=0.18]


\coordinate(X1) at  (0.00,0);
\coordinate(X2) at  (3.15,0);
\coordinate(X3) at  (5.68,0);
\coordinate(X4) at  (7.62,0);
\coordinate(X5) at  (8.59,0);
\coordinate(X6) at (11.12,0);
\coordinate(X7) at (17.42,0);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](X-1) at (X1) {};
\node[circle,draw, gray,inner sep=1.2pt](X-2) at (X2) {};
\node[circle,draw, gray,inner sep=1.2pt](X-3) at (X3) {};
\node[circle,draw, gray,inner sep=1.2pt](X-4) at (X4) {};
\node[circle,draw, gray,inner sep=1.2pt](X-5) at (X5) {};
\node[circle,draw,inner sep=1.2pt](X-6) at (X6) {};
\node[circle,draw,inner sep=1.2pt](X-7) at (X7) {};

\draw (X-1)--(X-2);
\draw[very thick] (X-2)--(X-3);
\draw[very thick] (X-3)--(X-4);
\draw[very thick] (X-4)--(X-5);
\draw (X-5)--(X-6);
\draw (X-6)--(X-7);

\coordinate(Y1) at (1, -1.14129*1 +12.5942);
\coordinate(Y2) at (3, -1.14129*3 +12.5942);
\coordinate(Y3) at (5.68, -1.14129*5.68 +12.5942);
\coordinate(Y4) at  (7.62,4);
%\coordinate(Y5) at (11.12, -1.14129*11.12 +12.5942);
\coordinate(Y6) at (12, -1.14129*12 +12.5942);
\coordinate(Y7) at (14, -1.14129*14 +12.5942);

\node[circle,draw, inner sep=1.2pt](Y-1) at (Y1) {};
\node[circle,draw, inner sep=1.2pt](Y-2) at (Y2) {};
\node[circle,draw, inner sep=1.2pt](Y-3) at (Y3) {};
\node[circle,draw, inner sep=1.2pt](Y-4) at (Y4) {};
%\node[circle,draw, inner sep=1.2pt](Y-5) at (Y5) {};
\node[circle,draw, inner sep=1.2pt](Y-6) at (Y6) {};
\node[circle,draw, inner sep=1.2pt](Y-7) at (Y7) {};

\draw (Y-1)--(Y-2);
\draw (Y-2)--(Y-3);
\draw (Y-3)--(Y-4);
\draw (Y-4)--(X-6);
\draw (X-6)--(Y-6);
\draw (Y-6)--(Y-7);

\coordinate(Z1) at (1, 2.0618*1 - 11.7113);
\coordinate(Z2) at (3, 2.0618*3 - 11.7113);
\coordinate(Z3) at (5.68, 2.0618*5.68 - 11.7113);
\coordinate(Z5) at (8.2, 2.0618*8.2 - 11.7113);
\coordinate(Z6) at (10, 2.0618*10 - 11.7113);
\coordinate(Z7) at (11.5, 2.0618*11.5 - 11.7113);


\node[circle,draw,inner sep=1.2pt](Z-1) at (Z1) {};
\node[circle,draw, inner sep=1.2pt](Z-2) at (Z2) {};
\node[circle,draw, inner sep=1.2pt](Z-3) at (Z3) {};
\node[circle,draw, inner sep=1.2pt](Z-5) at (Z5) {};
\node[circle,draw,inner sep=1.2pt](Z-6) at (Z6) {};
\node[circle,draw,inner sep=1.2pt](Z-7) at (Z7) {};
%
\draw (Z-1)--(Z-2);
\draw (Z-2)--(Z-3);
\draw (Z-3)--(Y-4);
\draw(Y-4)--(Z-5);
\draw(Z-5)--(Z-6);
\draw(Z-6)--(Z-7);

%\node at (7,10.3) {\tiny \color{white}\texttt{\_2L2S\_Change}};
\node at (7,-11.2) {\tiny \texttt{6L3T}};
\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=0.18]


\coordinate(X1) at (0,0);
\coordinate(X2) at (3.15,0);
\coordinate(X3) at (5.684210526,0);
\coordinate(X4) at (7.62,0);
\coordinate(X5) at (8.59,0);
\coordinate(X6) at (11.12,0);
\coordinate(X7) at (17.42,0);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](X-1) at (X1) {};
\node[circle,draw, inner sep=1.2pt](X-2) at (X2) {};
\node[circle,draw, inner sep=1.2pt](X-3) at (X3) {};
\node[circle,draw, inner sep=1.2pt](X-4) at (X4) {};
\node[circle,draw, inner sep=1.2pt](X-5) at (X5) {};
\node[circle,draw,inner sep=1.2pt](X-6) at (X6) {};
\node[circle,draw,inner sep=1.2pt](X-7) at (X7) {};

\draw (X-1)--(X-2);
\draw[very thick] (X-2)--(X-3);
\draw[very thick] (X-3)--(X-4);
\draw[very thick] (X-4)--(X-5);
\draw (X-5)--(X-6);
\draw (X-6)--(X-7);

\coordinate(Y1) at (5.684210526,6.619694397);
\coordinate(Y2) at (5.684210526,2.47);
\coordinate(Y3) at (5.684210526,0.93);
%\coordinate(Y3) at (0,0);
\coordinate(Y5) at (5.684210526,-1.96);
\coordinate(Y6) at (5.684210526, -5.49);
\coordinate(Y7) at (5.684210526,-10.81);



\node[circle,draw,inner sep=1.2pt](Y-1) at (Y1) {};
\node[circle,draw, inner sep=1.2pt](Y-2) at (Y2) {};
\node[circle,draw, inner sep=1.2pt](Y-3) at (Y3) {};
\node[circle,draw, inner sep=1.2pt](Y-5) at (Y5) {};
\node[circle,draw,inner sep=1.2pt](Y-6) at (Y6) {};
\node[circle,draw,inner sep=1.2pt](Y-7) at (Y7) {};




\draw (Y-1)--(Y-2);
\draw[very thick] (Y-2)--(Y-3);
\draw[very thick] (Y-3)--(X-3);
\draw[very thick] (X-3)--(Y-5);
\draw (Y-5)--(Y-6);
\draw (Y-6)--(Y-7);


\coordinate(Z1) at (11.12,-8.619694397);
\coordinate(Z2) at (11.12,-5.49);
\coordinate(Z3) at (11.12,-1.93);
\coordinate(Z5) at (11.12,1.96);
\coordinate(Z6) at (11.12, 5.49);
\coordinate(Z7) at (11.12,10.81);




\node[circle,draw,inner sep=1.2pt](Z-1) at (Z1) {};
\node[circle,draw, inner sep=1.2pt](Z-2) at (Z2) {};
\node[circle,draw, inner sep=1.2pt](Z-3) at (Z3) {};
\node[circle,draw, inner sep=1.2pt](Z-5) at (Z5) {};
\node[circle,draw,inner sep=1.2pt](Z-6) at (Z6) {};
\node[circle,draw,inner sep=1.2pt](Z-7) at (Z7) {};

\draw (Z-1)--(Z-2);
\draw(Z-2)--(Z-3);
\draw (Z-3)--(X-6);
\draw (X-6)--(Z-5);
\draw (Z-5)--(Z-6);
\draw (Z-6)--(Z-7);


\coordinate(W1) at (17.42-0,-5.49);
\coordinate(W2) at (17.42-3.15,-5.49);
\coordinate(W4) at (17.42-7.62,-5.49);
\coordinate(W5) at (17.42-9.59,-5.49);
\coordinate(W7) at (0,-5.49);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](W-1) at (W1) {};
\node[circle,draw,inner sep=1.2pt](W-2) at (W2) {};
\node[circle,draw,inner sep=1.2pt](W-4) at (W4) {};
\node[circle,draw,inner sep=1.2pt](W-5) at (W5) {}; 
\node[circle,draw,inner sep=1.2pt](W-7) at (W7) {};

\draw (W-1)--(W-2);
\draw (W-2)--(Z-2);
\draw (Z-2)--(W-4);
\draw (W-4)--(W-5);
\draw (W-5)--(Y-6);
\draw (Y-6)--(W-7);

%\node at (7,10.3) {\tiny \color{white}\texttt{\_2L2S\_Change}};
\node at (7,-12.2) {\tiny \texttt{8L4T}};
\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=0.18]


\coordinate(X1) at (0,0);
\coordinate(X2) at (3.15,0);
\coordinate(X3) at (5.684210526,0);
\coordinate(X4) at (7.62,0);
\coordinate(X5) at (8.59,0);
\coordinate(X6) at (11.12,0);
\coordinate(X7) at (17.42,0);

%\draw (X1) circle (10pt);
\node[circle,draw,inner sep=1.2pt](X-1) at (X1) {};
\node[circle,draw, inner sep=1.2pt](X-2) at (X2) {};
\node[circle,draw, inner sep=1.2pt](X-3) at (X3) {};
\node[circle,draw, inner sep=1.2pt](X-4) at (X4) {};
\node[circle,draw, inner sep=1.2pt](X-5) at (X5) {};
\node[circle,draw,inner sep=1.2pt](X-6) at (X6) {};
\node[circle,draw,inner sep=1.2pt](X-7) at (X7) {};

\draw (X-1)--(X-2);
\draw[very thick] (X-2)--(X-3);
\draw[very thick] (X-3)--(X-4);
\draw[very thick] (X-4)--(X-5);
\draw (X-5)--(X-6);
\draw (X-6)--(X-7);

\coordinate(Y1) at (5.684210526,6.619694397);
\coordinate(Y2) at (5.684210526,2.47);
\coordinate(Y3) at (5.684210526,0.93);
%\coordinate(Y3) at (0,0);
\coordinate(Y5) at (5.684210526,-1.96);
\coordinate(Y6) at (5.684210526, -7.49);
\coordinate(Y7) at (5.684210526,-10.81);



\node[circle,draw,inner sep=1.2pt](Y-1) at (Y1) {};
\node[circle,draw, inner sep=1.2pt](Y-2) at (Y2) {};
\node[circle,draw, inner sep=1.2pt](Y-3) at (Y3) {};
\node[circle,draw, inner sep=1.2pt](Y-5) at (Y5) {};
\node[circle,draw,inner sep=1.2pt](Y-6) at (Y6) {};
\node[circle,draw,inner sep=1.2pt](Y-7) at (Y7) {};




\draw (Y-1)--(Y-2);
\draw[very thick] (Y-2)--(Y-3);
\draw[very thick] (Y-3)--(X-3);
\draw[very thick] (X-3)--(Y-5);
\draw (Y-5)--(Y-6);
\draw (Y-6)--(Y-7);


\coordinate(Z1) at (11.12,-5.619694397);
\coordinate(Z2) at (11.12,-3.49);
\coordinate(Z3) at (11.12,-1.93);
\coordinate(Z5) at (11.12,1.96);
\coordinate(Z6) at (11.12, 5.49);
\coordinate(Z7) at (11.12,10.81);



\node[circle,draw,inner sep=1.2pt](Z-1) at (Z1) {};
\node[circle,draw, inner sep=1.2pt](Z-2) at (Z2) {};
\node[circle,draw, inner sep=1.2pt](Z-3) at (Z3) {};
\node[circle,draw, inner sep=1.2pt](Z-5) at (Z5) {};
\node[circle,draw,inner sep=1.2pt](Z-6) at (Z6) {};
\node[circle,draw,inner sep=1.2pt](Z-7) at (Z7) {};

\draw (Z-1)--(Z-2);
\draw(Z-2)--(Z-3);
\draw (Z-3)--(X-6);
\draw (X-6)--(Z-5);
\draw (Z-5)--(Z-6);
\draw (Z-6)--(Z-7);


\coordinate(W1) at (17.42-0,-7.49);
\coordinate(W2) at (11.12,-7.49);
\coordinate(W4) at (17.42-7.62,-7.49);
\coordinate(W5) at (17.42-9.59,-7.49);
\coordinate(W7) at (0,-7.49);
\coordinate(W8) at (13,-7.49);
\coordinate(W9) at (16,-7.49);

%\draw (X1) circle (10pt);
%\node[circle,draw,inner sep=1.2pt](W-1) at (W1) {};
\node[circle,draw,inner sep=1.2pt](W-2) at (W2) {};
\node[circle,draw,inner sep=1.2pt](W-4) at (W4) {};
\node[circle,draw,inner sep=1.2pt](W-5) at (W5) {}; 
\node[circle,draw,inner sep=1.2pt](W-7) at (W7) {};
\node[circle,draw,inner sep=1.2pt](W-8) at (W8) {};
\node[circle,draw,inner sep=1.2pt](W-9) at (W9) {};

\draw (W-9)--(W-8);
\draw (W-8)--(W-2);
\draw (W-2)--(W-4);
\draw (W-4)--(W-5);
\draw (W-5)--(Y-6);
\draw (Y-6)--(W-7);


%\node at (7,10.3) {\tiny \color{white}\texttt{\_2L2S\_Change}};
\node at (7,-12.2) {\tiny \texttt{8L3T}};
\end{tikzpicture}}

\end{center}

